What does measuring one qubit reveal about another? $K$-networks as a directed diagnostic for quantum circuits

Many-qubit circuit states are hard to inspect directly, so they are often summarized by pairwise graph weights. Common pairwise weights report symmetric correlations, while many circuit questions are directed and basis-specific: if qubit $i$ is measured in a given basis, how strongly does the outcome reshape the conditional state of qubit $j$? We define $K_{i\to j}$, a directed, basis-conditioned edge weight for this question. It is large when the two measurement outcomes occur with comparable probability and leave qubit $j$ in clearly different conditional states; it is zero when the source outcome is deterministic or the target states are indistinguishable. The scalar uses standard binary-ensemble distinguishability; the paper's contribution is to turn this conditional comparison into a directed network layer for circuit states. The resulting networks are computable from two-qubit reduced density matrices. They are diagnostic (not entanglement measures): for pure two-qubit states $K$ reduces to the tangle $C^2$ (squared concurrence)~\cite{WoottersConcurrence,CKWTangle}, while separable mixed states can reach $K=1$. Examples on teleportation, Grover, QAOA, and random circuit families show the intended use: $K$-networks map feed-forward, phase, and interaction-graph structure that symmetric or computational-basis summaries can leave weak or absent.

==> figures/fig-asymmetry-K.tex <==
% Requires \usetikzlibrary{arrows.meta}
% Basis: Z
\begin{tikzpicture}[
    >=Stealth,
    qubit/.style={draw, circle, minimum size=0.9cm, thick, fill=blue!15},
    muted qubit/.style={draw=gray!55, circle, minimum size=0.9cm, thick, fill=gray!12},
    context edge/.style={->, thin, gray!32, bend left=12},
    highlighted edge/.style={->, very thick, red!70!black, bend left=20},
    zero edge/.style={->, thin, gray!60, dashed, bend left=20},
    edge label/.style={font=\scriptsize, fill=white, inner sep=1.2pt, text=black}
]

\coordinate (q1) at (0,2.2);
\coordinate (q2) at (3.2,2.2);
\coordinate (q3) at (3.2,0);
\coordinate (q4) at (0,0);

\draw[context edge] (q1) to (q3); % K 1->3 = 0.5
\draw[context edge] (q3) to (q1); % K 3->1 = 0.5
\draw[context edge] (q1) to (q4); % K 1->4 = 1
\draw[context edge] (q4) to (q1); % K 4->1 = 1
\draw[context edge] (q2) to (q3); % K 2->3 = 0.5
\draw[context edge] (q3) to (q2); % K 3->2 = 0.5
\draw[zero edge] (q2) to (q4); % K 2->4 = 0
\draw[context edge] (q4) to (q2); % K 4->2 = 0.5
\draw[context edge] (q3) to (q4); % K 3->4 = 0.5
\draw[context edge] (q4) to (q3); % K 4->3 = 0.5

\draw[highlighted edge] (q1) to node[edge label, above] {$K^{(Z)}_{1\to2}=1/2$} (q2);
\draw[zero edge] (q2) to node[edge label, below] {$K^{(Z)}_{2\to1}=0$} (q1);

\node[qubit] at (q1) {1};
\node[qubit] at (q2) {2};
\node[muted qubit] at (q3) {3};
\node[muted qubit] at (q4) {4};

\end{tikzpicture}


==> figures/fig-grover-K.tex <==
\begin{tikzpicture}[
    >=Stealth,
    qubit/.style={draw, circle, minimum size=0.7cm, thick, fill=blue!15, font=\small},
]

% Panel (a): After Hadamard
\node[above, font=\footnotesize\bfseries] at (0.75, 2.0) {(a) After Hadamard};
\node[below, font=\scriptsize] at (0.75, -0.5) {$K = 0.00$};
\node[qubit] (p0q0) at (0.75,1.5) {0};
\node[qubit] (p0q1) at (0.0,0) {1};
\node[qubit] (p0q2) at (1.5,0) {2};


% Panel (b): After Oracle
\node[above, font=\footnotesize\bfseries] at (3.95, 2.0) {(b) After Oracle};
\node[below, font=\scriptsize] at (3.95, -0.5) {$K = 0.50$};
\node[qubit] (p1q0) at (3.95,1.5) {0};
\node[qubit] (p1q1) at (3.2,0) {1};
\node[qubit] (p1q2) at (4.7,0) {2};

\draw[->, line width=1.35pt, red!59!black, bend left=20] (p1q0) to (p1q1);
\draw[->, line width=1.35pt, red!59!black, bend left=20] (p1q0) to (p1q2);
\draw[->, line width=1.35pt, red!59!black, bend left=20] (p1q1) to (p1q0);
\draw[->, line width=1.35pt, red!59!black, bend left=20] (p1q1) to (p1q2);
\draw[->, line width=1.35pt, red!59!black, bend left=20] (p1q2) to (p1q0);
\draw[->, line width=1.35pt, red!59!black, bend left=20] (p1q2) to (p1q1);

% Panel (c): After Diffuser
\node[above, font=\footnotesize\bfseries] at (7.15, 2.0) {(c) After Diffuser};
\node[below, font=\scriptsize] at (7.15, -0.5) {$K = 0.125$};
\node[qubit] (p2q0) at (7.15,1.5) {0};
\node[qubit] (p2q1) at (6.4,0) {1};
\node[qubit] (p2q2) at (7.9,0) {2};

\draw[->, line width=0.49pt, red!29!black, bend left=20] (p2q0) to (p2q1);
\draw[->, line width=0.49pt, red!29!black, bend left=20] (p2q0) to (p2q2);
\draw[->, line width=0.49pt, red!29!black, bend left=20] (p2q1) to (p2q0);
\draw[->, line width=0.49pt, red!29!black, bend left=20] (p2q1) to (p2q2);
\draw[->, line width=0.49pt, red!29!black, bend left=20] (p2q2) to (p2q0);
\draw[->, line width=0.49pt, red!29!black, bend left=20] (p2q2) to (p2q1);

\end{tikzpicture}


==> figures/fig-phase-oracle-auc.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
% x = (gamma - 0.2) * 3.478, y = (AUC - 0.45) * 6
\draw[->,gray!70] (0,0) -- (8.35,0) node[right] {$\gamma$};
\draw[->,gray!70] (0,0) -- (0,3.75) node[above] {AUC};

\foreach \y/\lab in {0.30/0.50,1.80/0.75,3.30/1.00} {
  \draw[gray!25] (0,\y) -- (8.15,\y);
  \draw[gray!70] (-0.06,\y) -- (0.06,\y) node[left=3pt] {\lab};
}

\draw[gray!70] (0.70,-0.06) -- (0.70,0.06) node[below=4pt] {0.4};
\draw[gray!70] (2.78,-0.06) -- (2.78,0.06) node[below=4pt] {1.0};
\draw[gray!70] (4.77,-0.06) -- (4.77,0.06) node[below=4pt] {$\pi/2$};
\draw[gray!70] (8.00,-0.06) -- (8.00,0.06) node[below=4pt] {2.5};

\draw[gray!70,dashed,line width=0.8pt] (0,0.30) -- (8.00,0.30);
\node[gray!70,anchor=west] at (6.10,0.55) {$I_Z$, $|\langle ZZ\rangle|$};

\draw[blue!70!black,line width=1.0pt]
  (0.00,3.30) -- (0.70,3.25) -- (2.03,2.92) -- (2.78,2.62)
  -- (2.95,2.62) -- (4.77,0.70) -- (6.26,2.49) -- (8.00,3.06);
\foreach \x/\y in {0.00/3.30,0.70/3.25,2.03/2.92,2.78/2.62,2.95/2.62,4.77/0.70,6.26/2.49,8.00/3.06}
  \fill[blue!70!black] (\x,\y) circle (1.2pt);

\draw[red!75!black,line width=1.2pt]
  (0.00,3.30) -- (0.70,3.30) -- (2.03,3.30) -- (2.78,3.30)
  -- (2.95,3.30) -- (4.77,0.72) -- (6.26,3.30) -- (8.00,3.30);
\foreach \x/\y in {0.00/3.30,0.70/3.30,2.03/3.30,2.78/3.30,2.95/3.30,4.77/0.72,6.26/3.30,8.00/3.30}
  \fill[red!75!black] (\x,\y) circle (1.4pt);

\draw[red!75!black,line width=1.2pt] (5.60,3.50) -- (6.00,3.50);
\node[anchor=west] at (6.06,3.50) {$K^{(Z)}=C_{Z\perp}$};
\draw[blue!70!black,line width=1.0pt] (5.60,3.25) -- (6.00,3.25);
\node[anchor=west] at (6.06,3.25) {$I(i{:}j)$};
\end{tikzpicture}


==> figures/fig-qaoa-K-vs-MI.tex <==
\begin{tikzpicture}[
    >=Stealth,
    qubit/.style={draw, circle, minimum size=0.8cm, thick, fill=blue!15, font=\small},
]

% Left panel: K-network (directed)
\begin{scope}[local bounding box=knet]
\node[above, font=\small\bfseries] at (0.75, 2.1) {(a) $K$-network};
\node[qubit] (k0) at (0,1.5) {0};
\node[qubit] (k1) at (1.5,1.5) {1};
\node[qubit] (k2) at (1.5,0) {2};
\node[qubit] (k3) at (0,0) {3};

\draw[->, line width=0.85pt, red!47!black, bend left=12] (k0) to (k1);
\draw[->, line width=0.28pt, red!32!black, bend left=12] (k0) to (k2);
\draw[->, line width=0.85pt, red!47!black, bend left=12] (k0) to (k3);
\draw[->, line width=0.85pt, red!47!black, bend left=12] (k1) to (k0);
\draw[->, line width=0.85pt, red!47!black, bend left=12] (k1) to (k2);
\draw[->, line width=0.28pt, red!32!black, bend left=12] (k1) to (k3);
\draw[->, line width=0.28pt, red!32!black, bend left=12] (k2) to (k0);
\draw[->, line width=0.85pt, red!47!black, bend left=12] (k2) to (k1);
\draw[->, line width=0.85pt, red!47!black, bend left=12] (k2) to (k3);
\draw[->, line width=0.85pt, red!47!black, bend left=12] (k3) to (k0);
\draw[->, line width=0.28pt, red!32!black, bend left=12] (k3) to (k1);
\draw[->, line width=0.85pt, red!47!black, bend left=12] (k3) to (k2);
\end{scope}

% Right panel: MI-network (undirected)
\begin{scope}[xshift=4cm, local bounding box=minet]
\node[above, font=\small\bfseries] at (0.75, 2.1) {(b) MI-network};
\node[qubit] (m0) at (0,1.5) {0};
\node[qubit] (m1) at (1.5,1.5) {1};
\node[qubit] (m2) at (1.5,0) {2};
\node[qubit] (m3) at (0,0) {3};

\draw[-, line width=2.50pt, blue!100!black] (m0) -- (m1);
\draw[-, line width=2.46pt, blue!98!black] (m0) -- (m2);
\draw[-, line width=2.50pt, blue!99!black] (m0) -- (m3);
\draw[-, line width=2.50pt, blue!99!black] (m1) -- (m2);
\draw[-, line width=2.46pt, blue!98!black] (m1) -- (m3);
\draw[-, line width=2.50pt, blue!99!black] (m2) -- (m3);
\end{scope}

% Legend
\node[below, font=\scriptsize, align=center] at (0.75, -0.6) {Directed edges\\$K_{i\to j}$};
\node[below, font=\scriptsize, align=center] at (4.75, -0.6) {Undirected edges\\$I(i{:}j)$};
\end{tikzpicture}

==> figures/fig-qaoa-ring-K.tex <==
\begin{tikzpicture}[
    >=Stealth,
    qubit/.style={draw, circle, minimum size=0.9cm, thick, fill=blue!15},
    ringedge/.style={->, line width=0.85pt, red!47!black, bend left=12},
    diagonaledge/.style={->, line width=0.38pt, red!32!black, bend left=12},
]

\node[qubit] (q0) at (0,3.0) {0};
\node[qubit] (q1) at (3.0,3.0) {1};
\node[qubit] (q2) at (3.0,0) {2};
\node[qubit] (q3) at (0,0) {3};

% K-weighted directed edges. Representative labels show the two values.
\draw[ringedge] (q0) to node[auto, font=\tiny, inner sep=1pt] {0.25} (q1);
\draw[diagonaledge] (q0) to node[auto, font=\tiny, inner sep=1pt] {0.04} (q2);
\draw[ringedge] (q0) to (q3);
\draw[ringedge] (q1) to (q0);
\draw[ringedge] (q1) to (q2);
\draw[diagonaledge] (q1) to (q3);
\draw[diagonaledge] (q2) to (q0);
\draw[ringedge] (q2) to (q1);
\draw[ringedge] (q2) to (q3);
\draw[ringedge] (q3) to (q0);
\draw[diagonaledge] (q3) to (q1);
\draw[ringedge] (q3) to (q2);
\end{tikzpicture}


==> figures/fig-teleport-K.tex <==
% Requires \usetikzlibrary{arrows.meta}
% Basis: Z.  Teleportation with deferred measurements, input RY(pi/3)|0>.
% Generated by revision_computations.py
\begin{tikzpicture}[
    >=Stealth,
    qubit/.style={draw, circle, minimum size=0.9cm, thick, fill=blue!15},
    meas qubit/.style={draw, circle, minimum size=0.9cm, thick, fill=orange!20},
    strong edge/.style={->, very thick, red!70!black, bend left=14},
    mid edge/.style={->, thick, red!45!black, bend left=14},
    zero edge/.style={->, thin, gray!60, dashed, bend left=14},
    edge label/.style={font=\scriptsize, fill=white, inner sep=1.2pt, text=black}
]

% Panel (a): after the Bell pair
\begin{scope}[local bounding box=panelA]
\node[above, font=\footnotesize\bfseries] at (1.6, 2.9) {(a) After the Bell pair};
\coordinate (a1) at (1.6, 2.2);
\coordinate (a2) at (0, 0);
\coordinate (a3) at (3.2, 0);

\draw[strong edge] (a2) to node[edge label, below] {$1$} (a3);
\draw[strong edge] (a3) to (a2);
\draw[zero edge] (a1) to (a2);
\draw[zero edge] (a2) to (a1);
\draw[zero edge] (a1) to (a3);
\draw[zero edge] (a3) to (a1);

\node[meas qubit] at (a1) {0};
\node[meas qubit] at (a2) {1};
\node[qubit] at (a3) {2};
\end{scope}

% Panel (b): pre-measurement state
\begin{scope}[xshift=5.6cm, local bounding box=panelB]
\node[above, font=\footnotesize\bfseries] at (1.6, 2.9) {(b) Before the deferred measurements};
\coordinate (b1) at (1.6, 2.2);
\coordinate (b2) at (0, 0);
\coordinate (b3) at (3.2, 0);

\draw[strong edge] (b1) to node[edge label, above left=-2pt] {$0.75$} (b2);
\draw[strong edge] (b1) to node[edge label, above right=-2pt] {$0.75$} (b3);
\draw[mid edge] (b2) to node[edge label, below] {$0.25$} (b3);
\draw[mid edge] (b3) to (b2);
\draw[zero edge] (b2) to node[edge label, pos=0.35, left=1pt] {$0$} (b1);
\draw[zero edge] (b3) to node[edge label, pos=0.35, right=1pt] {$0$} (b1);

\node[meas qubit] at (b1) {0};
\node[meas qubit] at (b2) {1};
\node[qubit] at (b3) {2};
\end{scope}

\end{tikzpicture}

